Top and Higgs Flavor Changing Neutral Couplings in two Higgs Doublets Model

We study various channels of top and Higgs Flavor Changing Neutral Couplings (FCNC) in the two Higgs doublet Model with natural flavor conservation (2HDM-I and 2HDM-II). We update known results about t\to c \gamma, c Z, cg and comment on t\to c h0. The decays $t\to c h0$ as well as {h0,H0}\to \bar{t}c are sensitive both to the bottom Yukawa coupling as well as to the trilinear scalar couplings h0H+H- and H0H+H-. After imposing unitarity constraints as well as vacuum stability conditions on scalar sector parameters, in 2HDM-II we found that for large $\tan\beta\ga 40$ and rather light charged Higgs mass $M_{H+}\la 150$ GeV, the maximum values allowed for Br(t\to c h0), {\rm Br}(H0\to \bar{t}c) and {\rm Br}(h0\to \bar{t}c) are: $8\times 10^{-5}$, $10^{-3}$ and $10^{-4}$ respectively. For charged Higgs mass in the range [200,300] GeV, which can accommodate $B\to X_s\gamma$ constraint if one takes into account large theoretical uncertainties, the branching ratio of both H0\to\bar{t}c and h0\to \bar{t}c can still be slightly larger than $10^{-5}$. For A0\to \bar{t}c, its branching ratio is smaller than $\approx 10^{-7}$ in both 2HDM-I and 2HDM-II. We study also the top-charm associated production at e+e- colliders and its \gamma\gamma option as well as at muon colliders. It is found that the cross section of \gamma\gamma\to \bar{t}c can be of the order $0.01\to 0.1$ fb near threshold region, while the cross section of e+e-\to \bar{t}c is well below $10^{-2}$ fb. The situation is slightly better for muon colliders where a few fb cross section can be reached for large \tan\beta and low center of mass energy \sqrt{s}\la 500 GeV.

==> ee.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)
\FADiagram{$d_1$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{0}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{0}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FAProp(4.,10.)(10.,10.)(0.,){/Straight}{0}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{0}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{0}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$d_2$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{0}
\FAProp(20.,15.)(14.,10.)(0.,){/Straight}{0}
\FAProp(20.,5.)(18.2,6.5)(0.,){/Straight}{0}
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{0}
\FAProp(14.,10.)(15.8,8.5)(0.,){/Straight}{0}
\FAProp(18.2,6.5)(15.8,8.5)(-0.8,){/Straight}{0}
\FAProp(18.2,6.5)(15.8,8.5)(0.8,){/Straight}{0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(18.2,6.5){0}
\FAVert(15.8,8.5){0}

\FADiagram{$d_3$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{0}
\FAProp(20.,15.)(18.2,13.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(14.,10.)(0.,){/Straight}{0}
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{0}
\FAProp(14.,10.)(15.8,11.5)(0.,){/Straight}{0}
\FAProp(18.2,13.5)(15.8,11.5)(-0.8,){/Straight}{0}
\FAProp(18.2,13.5)(15.8,11.5)(0.8,){/Straight}{0}
\FAVert(6.,10.){0}
\FAVert(18.2,13.5){0}
\FAVert(14.,10.){0}
\FAVert(15.8,11.5){0}

\FADiagram{$d_4$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FALabel(38.5,11.5)[tr]{+ crossed}


\end{feynartspicture}



==> gg.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)

\FADiagram{$d_1$}
\FAProp(0.,15.)(8.,10.)(0.,){/Straight}{0}
\FAProp(0.,5.)(8.,10.)(0.,){/Straight}{0}
\FAProp(20.,15.)(14.,13.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(14.,6.5)(0.,){/Straight}{0}
\FAProp(14.,13.5)(14.,6.5)(0.,){/Straight}{0}
\FAProp(14.,13.5)(8.,10.)(0.,){/Straight}{0}
\FAProp(14.,6.5)(8.,10.)(0.,){/Straight}{0}
\FAVert(14.,13.5){0}
\FAVert(14.,6.5){0}
\FAVert(8.,10.){0}


\FADiagram{$d_2$}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{0}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{$d_3$}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{0}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{0}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}


\FADiagram{$d_4$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{$d_5$}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{0}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{0}
\FAProp(20.,15.)(6.5,13.)(0.,){/Straight}{0}
\FAProp(20.,5.)(13.5,6.)(0.,){/Straight}{0}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{0}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{0}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{0}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{$d_6$}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{0}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{0}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{0}
\FAProp(10.,12.)(10.,8.)(-1.,){/Straight}{0}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{$d_7$ }
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{0}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{0}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FAProp(20.,5.)(16.95,5.3)(0.,){/Straight}{0}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FAProp(10.,6.)(13.05,5.75)(0.,){/Straight}{0}
\FAProp(16.95,5.3)(13.05,5.75)(-0.8,){/Straight}{0}
\FAProp(16.95,5.3)(13.05,5.75)(0.8,){/Straight}{0}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(16.95,5.3){0}
\FAVert(13.05,5.75){0}

\FADiagram{$d_8$}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{0}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{0}
\FAProp(20.,15.)(17.,14.7)(0.,){/Straight}{0}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FAProp(10.,14.)(13.,14.3)(0.,){/Straight}{0}
\FAProp(17.,14.7)(13.,14.3)(-0.8,){/Straight}{0}
\FAProp(17.,14.7)(13.,14.3)(0.8,){/Straight}{0}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(17.,14.7){0}
\FAVert(13.,14.3){0}
\FALabel(38.5,11.5)[tr]{+ crossed}

\end{feynartspicture}






==> hsbb.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(6,6.3)
%\FALabel(66.,135.96)[]{\large $\Phi\quad \to\quad t\quad c$}

\FADiagram{d$_1$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$G$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_2$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_3$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{1}
\FALabel(14.274,10.)[l]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_4$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_5$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_6$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_7$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/ScalarDash}{-1}
\FALabel(16.5727,9.81494)[bl]{$G$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{8}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/Sine}{-1}
\FALabel(16.5727,9.81494)[bl]{$W$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{9}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/ScalarDash}{1}
\FALabel(14.4273,14.8149)[br]{$G$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{d$_{10}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Sine}{1}
\FALabel(14.4273,14.8149)[br]{$W$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}


\FADiagram{d$_{11}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$H$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{12}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{13}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{14}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{15}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{16}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{17}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/ScalarDash}{-1}
\FALabel(16.5727,9.81494)[bl]{$H$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{18}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/ScalarDash}{1}
\FALabel(14.4273,14.8149)[br]{$H$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}


